Localized Randomized Smoothing for Collective Robustness Certification

Models for image segmentation, node classification and many other tasks map a single input to multiple labels. By perturbing this single shared input (e.g. the image) an adversary can manipulate several predictions (e.g. misclassify several pixels). Collective robustness certification is the task of provably bounding the number of robust predictions under this threat model. The only dedicated method that goes beyond certifying each output independently is limited to strictly local models, where each prediction is associated with a small receptive field. We propose a more general collective robustness certificate for all types of models. We further show that this approach is beneficial for the larger class of softly local models, where each output is dependent on the entire input but assigns different levels of importance to different input regions (e.g. based on their proximity in the image). The certificate is based on our novel localized randomized smoothing approach, where the random perturbation strength for different input regions is proportional to their importance for the outputs. Localized smoothing Pareto-dominates existing certificates on both image segmentation and node classification tasks, simultaneously offering higher accuracy and stronger certificates.

==> figures/experiments/cityscapes/iou_vs_avg_radius_bonferroni.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890425in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890425in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293088in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293088in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695751in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.695751in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695751in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.098414in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098414in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501076in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.501076in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501076in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903739in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.903739in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903739in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.705023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.666761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.974813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.936551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.244604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.206341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.514394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.476132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.784185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.745922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723160in}{0.790874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022656in}{1.011083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347626in}{1.135223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197038in}{1.198322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435192in}{1.083129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918823in}{1.368487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784949in}{1.610443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890284in}{1.465528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925263in}{1.287505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929106in}{1.241293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935001in}{0.614390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553685in}{0.848673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287348in}{0.897074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271198in}{0.972912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197525in}{0.975299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104215in}{1.216885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161710in}{0.997410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711221in}{1.036317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576231in}{1.042746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931389in}{0.643978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804209in}{0.784369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842564in}{0.781225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004820in}{0.524349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929132in}{0.629545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836248in}{0.678808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823537in}{0.726723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702404in}{0.768979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515258in}{0.795405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272751in}{0.861884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989502in}{0.867863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035527in}{0.495716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952587in}{0.551207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933592in}{0.603314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871135in}{0.656690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710494in}{0.745917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558696in}{0.773784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277796in}{0.836268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989932in}{0.527152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925344in}{0.699927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830606in}{0.863021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645118in}{0.940163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490574in}{1.003897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276006in}{1.060495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269440in}{1.133676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998582in}{1.219771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779972in}{1.226495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626545in}{1.253999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033488in}{0.496682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958261in}{0.585512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934061in}{0.670643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874181in}{0.757153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711775in}{0.910910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552112in}{0.970569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278201in}{1.039074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156384in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113167in}{1.188508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639846in}{1.253714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369776in}{1.254622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318844in}{1.267308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723160in}{0.790874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022656in}{1.011083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347626in}{1.135223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197038in}{1.198322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435192in}{1.083129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918823in}{1.368487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784949in}{1.610443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890284in}{1.465528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925263in}{1.287505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929106in}{1.241293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935001in}{0.614390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553685in}{0.848673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287348in}{0.897074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271198in}{0.972912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197525in}{0.975299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104215in}{1.216885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161710in}{0.997410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711221in}{1.036317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576231in}{1.042746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931389in}{0.643978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804209in}{0.784369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842564in}{0.781225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.460603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.431436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/cityscapes/iou_vs_avg_radius_holm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890431in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.890431in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890431in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293100in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.293100in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293100in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695769in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.695769in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695769in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098439in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.098439in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098439in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501108in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.501108in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501108in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.903777in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903777in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.705023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.666761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.974813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.936551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.244604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.206341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.514394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.476132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.784185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.745922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730968in}{0.883074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025389in}{1.164837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353109in}{1.313020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201964in}{1.395534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440434in}{1.246650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919917in}{1.560892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785778in}{1.879910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891417in}{1.688398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926883in}{1.461853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937840in}{0.671207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557697in}{0.972513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289623in}{1.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276566in}{1.136224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203773in}{1.137345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107696in}{1.428038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163805in}{1.150379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714400in}{1.193245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581478in}{1.208145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934912in}{0.702398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811275in}{0.872413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848239in}{0.864393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004859in}{0.524349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929170in}{0.629545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836284in}{0.678808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823573in}{0.726723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702438in}{0.768979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515290in}{0.795405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272778in}{0.861884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989525in}{0.867863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035566in}{0.495716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952625in}{0.551207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933630in}{0.603314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871172in}{0.656690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710529in}{0.745917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558728in}{0.773784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277824in}{0.836268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989971in}{0.527152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925381in}{0.699927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830642in}{0.863021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645152in}{0.940163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490605in}{1.003897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276033in}{1.060495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269467in}{1.133676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998606in}{1.219771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779992in}{1.226495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626563in}{1.253999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033527in}{0.496682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958299in}{0.585512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934099in}{0.670643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874218in}{0.757153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711810in}{0.910910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552144in}{0.970569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278228in}{1.039074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156410in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113192in}{1.188508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639864in}{1.253714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369790in}{1.254622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318857in}{1.267308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730968in}{0.883074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025389in}{1.164837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353109in}{1.313020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201964in}{1.395534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440434in}{1.246650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919917in}{1.560892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785778in}{1.879910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891417in}{1.688398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926883in}{1.461853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937840in}{0.671207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557697in}{0.972513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289623in}{1.042399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276566in}{1.136224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203773in}{1.137345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107696in}{1.428038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163805in}{1.150379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714400in}{1.193245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581478in}{1.208145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934912in}{0.702398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811275in}{0.872413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848239in}{0.864393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.460603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.431436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_001_08.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903559in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319356in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735153in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150950in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{0.818858in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.818858in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290096in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.290096in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized Naïve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.109283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.070394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_appnp_linegraph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903559in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319356in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735153in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150950in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.912425in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.678507in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290096in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.290096in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized Naïve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334540in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{1.109283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645652in,y=1.070394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_pm_appnp_addition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.883770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976202in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.976202in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976202in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658460in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.658460in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658460in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340717in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340717in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022975in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022975in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772169in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.796689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.758427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.158146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.119884in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.519603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.481340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.881059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.842797in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.159501in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022975in}{1.266583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624991in}{1.308753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681846in}{1.275619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113298in}{1.402129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521363in}{1.838889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454427in}{1.073806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454427in}{1.209352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227008in}{1.173207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829024in}{1.335862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454427in}{1.097903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454427in}{1.115976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{1.103927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681846in}{1.152122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511282in}{1.125012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170153in}{1.094891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795556in}{1.185255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340717in}{1.188267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624991in}{1.242486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397572in}{1.185255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113298in}{1.281644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568137in}{1.146097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.448538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340717in}{0.998502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{0.983442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340717in}{0.941272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{0.947296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{1.004527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{0.944284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601605in}{1.140073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{0.974405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397572in}{1.097903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340717in}{1.076818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635073in}{1.055733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283862in}{0.995490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397572in}{1.097903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397572in}{1.097903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340717in}{1.019587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.883770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015659in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.828215in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.828215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.735159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.705993in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.580226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.551060in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_pm_appnp_deletion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455091in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053528in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.053528in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053528in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651964in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651964in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651964in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250401in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.250401in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250401in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848837in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.848837in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848837in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801573in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.796664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.758402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.158096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.119834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.519529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.481266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.842698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191200in,y=1.158096in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848837in}{1.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499749in}{1.458085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{1.495433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549619in}{1.435797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{0.928587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.903889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.979188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{1.001476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{1.118941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{1.025571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699228in}{1.182794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{1.246647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901313in}{1.215926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150661in}{1.267731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{1.305079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{1.463507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651964in}{1.277971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801573in}{1.355679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701834in}{1.221949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.681609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.740040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.764738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549619in}{0.839434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{0.859915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100792in}{0.876179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649358in}{1.048462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{1.127375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499749in}{1.291826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050922in}{1.494228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654570in}{0.775581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.765340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050922in}{0.778593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.756305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{0.755702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.742450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.743052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.719559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.691849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.736426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.718957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.737631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.750883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.631610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.665344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.702090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.647875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602094in}{0.682813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.756305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.608720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.744859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.732811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.757509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.758714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.761124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.738835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.755100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.739438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754309in}{0.608117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.750883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.731607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.731004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.679199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.747269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.744257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{0.702692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510647in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{1.825405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.732349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.703183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.577416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.548250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_pm_gcn_addition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396283in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730861in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.730861in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730861in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065440in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065440in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400019in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.400019in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400019in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734597in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734597in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069176in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069176in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403755in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.403755in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403755in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738333in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072912in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734597in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.705023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.666761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.974813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.936551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.244604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.206341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.514394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.476132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.784185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.745922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738333in}{1.107460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.709992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292228in}{0.952331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455782in}{0.882635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{0.941089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682570in}{1.026523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{0.961324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124939in}{0.997296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790360in}{0.938841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180702in}{1.028771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{0.999544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{1.073736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{1.091722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511545in}{1.051254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790360in}{1.114205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957650in}{1.231114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957650in}{1.206383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.851632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459518in}{1.665027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{1.611069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.098467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{1.017530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{1.075985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{0.898373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.006289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{0.896124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{0.907366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{1.388492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292228in}{0.902869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292228in}{1.141184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292228in}{1.480670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{1.013034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{1.348023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.255845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403755in}{1.118702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451838in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{0.451838in}{1.863524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/citeseer_pm_gcn_deletion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455091in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829547in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.829547in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829547in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204003in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.204003in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204003in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578460in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578460in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952916in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.952916in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952916in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327372in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.327372in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327372in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701829in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.701829in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701829in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076285in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.076285in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076285in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801573in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.888489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.850226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.341745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.303483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.795001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.756739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191200in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076285in}{1.540422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327372in}{1.613699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015325in}{1.858457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202554in}{1.651470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{0.752512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640869in}{0.751001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327372in}{0.840897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013875in}{0.996515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{0.977629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389782in}{1.077345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015325in}{1.047884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452191in}{1.251094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327372in}{1.269979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327372in}{1.511716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703278in}{1.651470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202554in}{1.489053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.087166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{1.365163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.368940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764238in}{1.317571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.047884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.098497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{0.994248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{0.905863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.085655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.047884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.096231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.179328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{0.740425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{0.823522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{1.076590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{0.785751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{1.205013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{0.695099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.091698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.062992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.237496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{0.645997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514600in}{1.233719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.142312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.207279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.069791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.272246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764238in}{1.235230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.051661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577010in}{1.072813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{0.865070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{1.183105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639419in}{1.118894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701829in}{0.945146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510647in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{1.863524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/cora_pm_appnp_addition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521363in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.521363in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521363in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056059in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056059in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590755in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.590755in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590755in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125450in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125450in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660146in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660146in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772169in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.696243in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.696243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.657981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.957254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.918992in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.218265in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.218265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.180003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.479276in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.479276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.441014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.740287in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.740287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.702025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927494in}{1.195893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793820in}{1.199622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774723in}{1.242502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851109in}{1.052337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832012in}{1.050473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717435in}{1.003863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870205in}{1.048608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851109in}{1.076574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870205in}{1.044879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908397in}{1.052337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774723in}{1.028100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755627in}{1.063523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812916in}{1.102675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870205in}{1.162334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220932in}{1.143691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839006in}{1.138098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247022in}{1.007592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.848421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022975in}{1.641476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.268603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.184707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.248095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022975in}{1.065388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.175385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965686in}{1.553851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.043015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991776in}{1.669442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316413in}{1.650798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.069116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946590in}{1.072845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.350635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.736559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.098946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521363in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.188436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984782in}{1.453175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003879in}{1.283518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451838in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{0.451838in}{1.863524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/cora_pm_appnp_deletion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455091in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917402in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917402in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379714in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.379714in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379714in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842026in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842026in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304337in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.304337in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304337in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766649in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.766649in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766649in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801573in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.790432in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.790432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.752170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.145632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.107370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.500832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.462570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.856032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.817770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191200in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766649in}{1.521637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535493in}{1.688073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502471in}{1.848421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634560in}{0.719900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601537in}{0.763539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403404in}{0.787895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667582in}{0.871621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634560in}{0.927945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667582in}{0.949765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733626in}{1.019282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502471in}{1.061906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469448in}{1.158318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568515in}{1.253207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667582in}{1.381079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544825in}{1.541934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884380in}{1.111127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.139310in}{0.620444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{1.340992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931760in}{1.247625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{1.018775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{0.931497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{1.077129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931760in}{0.768613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{0.850816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832693in}{1.127365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{0.812759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148558in}{1.115694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709937in}{1.163900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{0.721422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799671in}{0.667635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{1.088293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{1.300905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{0.500691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.394155in}{0.435232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{0.895977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865715in}{1.167452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898738in}{0.958898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510647in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{0.833987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{0.740932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=0.711765in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{0.585999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=0.556832in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparsity_weights/addition_weights_pm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521363in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.521363in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521363in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021686in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.021686in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021686in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522008in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022330in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.022330in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022330in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522653in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.522653in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522653in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022975in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022975in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772169in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta^{-}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.502680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.464418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.795601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.757339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.088523in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.088523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.050260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.381444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.343182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.674365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.636103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521363in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{0.588975in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{0.656586in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{0.721693in}{1.802755in}}%
\pgfpathlineto{\pgfqpoint{0.784296in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{0.906997in}{1.753650in}}%
\pgfpathlineto{\pgfqpoint{0.964592in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{1.077277in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{1.132368in}{1.687884in}}%
\pgfpathlineto{\pgfqpoint{1.184954in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{1.287623in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{1.337705in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{1.385283in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{1.587140in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.553294in}}%
\pgfpathlineto{\pgfqpoint{1.565580in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{1.519484in}}%
\pgfpathlineto{\pgfqpoint{1.648215in}{1.502895in}}%
\pgfpathlineto{\pgfqpoint{1.688281in}{1.485839in}}%
\pgfpathlineto{\pgfqpoint{1.728347in}{1.468291in}}%
\pgfpathlineto{\pgfqpoint{1.765909in}{1.451368in}}%
\pgfpathlineto{\pgfqpoint{1.803471in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{1.838528in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{1.873586in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{1.908644in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{1.941197in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{1.973751in}{1.348218in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{2.038858in}{1.312025in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{2.098956in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{2.129006in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{2.156551in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{2.184096in}{1.222926in}}%
\pgfpathlineto{\pgfqpoint{2.211642in}{1.204535in}}%
\pgfpathlineto{\pgfqpoint{2.239187in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{2.266732in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{2.291773in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{2.316814in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{2.341856in}{1.109888in}}%
\pgfpathlineto{\pgfqpoint{2.366897in}{1.090059in}}%
\pgfpathlineto{\pgfqpoint{2.391938in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{2.416979in}{1.048624in}}%
\pgfpathlineto{\pgfqpoint{2.439516in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{2.462053in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{2.484590in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{2.507127in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.552201in}{0.923547in}}%
\pgfpathlineto{\pgfqpoint{2.574738in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{2.597275in}{0.877189in}}%
\pgfpathlineto{\pgfqpoint{2.619812in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{2.644854in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{2.669895in}{0.797630in}}%
\pgfpathlineto{\pgfqpoint{2.697440in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{2.732498in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{0.648998in}}%
\pgfpathlineto{\pgfqpoint{2.817637in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{2.850191in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{2.862712in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{2.875232in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.885249in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{2.895265in}{0.548725in}}%
\pgfpathlineto{\pgfqpoint{2.905282in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{2.915298in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{2.922810in}{0.528233in}}%
\pgfpathlineto{\pgfqpoint{2.930323in}{0.523548in}}%
\pgfpathlineto{\pgfqpoint{2.937835in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{2.945347in}{0.515483in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{0.512142in}}%
\pgfpathlineto{\pgfqpoint{2.960372in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{2.967884in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{2.975397in}{0.505077in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{2.990421in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{2.997934in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{3.005446in}{0.502945in}}%
\pgfpathlineto{\pgfqpoint{3.012959in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{3.020471in}{0.505066in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{0.505624in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{0.505624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparsity_weights/addition_weights_pp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518854in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.518854in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518854in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020180in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.020180in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020180in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521506in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521506in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022832in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.022832in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022832in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524158in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.524158in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524158in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025484in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.025484in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025484in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772169in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.502680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.464418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.961075in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.961075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.922812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.419469in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.419469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.381207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.877864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.839602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.751773in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521363in}{1.666183in}}%
\pgfpathlineto{\pgfqpoint{0.523873in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{0.526382in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{0.528891in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{0.531400in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{0.533909in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{0.536418in}{1.223280in}}%
\pgfpathlineto{\pgfqpoint{0.538927in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{0.541437in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{0.543946in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{0.546455in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{0.561510in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.566528in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{0.571546in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.576565in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.581583in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{0.586601in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{0.591619in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{0.596638in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{0.601656in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{0.609183in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{0.616711in}{0.846036in}}%
\pgfpathlineto{\pgfqpoint{0.624238in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{0.631766in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{0.639293in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{0.646820in}{0.790691in}}%
\pgfpathlineto{\pgfqpoint{0.654348in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{0.661875in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{0.669403in}{0.758042in}}%
\pgfpathlineto{\pgfqpoint{0.676930in}{0.748392in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{0.697003in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.714556in}}%
\pgfpathlineto{\pgfqpoint{0.717076in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.727113in}{0.695407in}}%
\pgfpathlineto{\pgfqpoint{0.737149in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{0.747186in}{0.678396in}}%
\pgfpathlineto{\pgfqpoint{0.759732in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{0.772277in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.784823in}{0.651073in}}%
\pgfpathlineto{\pgfqpoint{0.797369in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.635510in}}%
\pgfpathlineto{\pgfqpoint{0.824969in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{0.855079in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{0.870134in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{0.885189in}{0.598106in}}%
\pgfpathlineto{\pgfqpoint{0.902753in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{0.920317in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{0.937881in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.571434in}}%
\pgfpathlineto{\pgfqpoint{0.978027in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.559610in}}%
\pgfpathlineto{\pgfqpoint{1.020682in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{1.043264in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{1.065847in}{0.543261in}}%
\pgfpathlineto{\pgfqpoint{1.090938in}{0.538177in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{0.533551in}}%
\pgfpathlineto{\pgfqpoint{1.141121in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.168721in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{0.521448in}}%
\pgfpathlineto{\pgfqpoint{1.226431in}{0.517844in}}%
\pgfpathlineto{\pgfqpoint{1.256541in}{0.514691in}}%
\pgfpathlineto{\pgfqpoint{1.286651in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{1.319270in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{1.351888in}{0.507361in}}%
\pgfpathlineto{\pgfqpoint{1.387016in}{0.505576in}}%
\pgfpathlineto{\pgfqpoint{1.422144in}{0.504237in}}%
\pgfpathlineto{\pgfqpoint{1.457272in}{0.503322in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{0.502788in}}%
\pgfpathlineto{\pgfqpoint{1.532546in}{0.502698in}}%
\pgfpathlineto{\pgfqpoint{1.570184in}{0.503035in}}%
\pgfpathlineto{\pgfqpoint{1.607821in}{0.503783in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.505024in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.506713in}}%
\pgfpathlineto{\pgfqpoint{1.728259in}{0.508841in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{0.517846in}}%
\pgfpathlineto{\pgfqpoint{1.888844in}{0.521727in}}%
\pgfpathlineto{\pgfqpoint{1.928990in}{0.526059in}}%
\pgfpathlineto{\pgfqpoint{1.966627in}{0.530539in}}%
\pgfpathlineto{\pgfqpoint{2.004265in}{0.535436in}}%
\pgfpathlineto{\pgfqpoint{2.041902in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{2.079539in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{2.149795in}{0.558613in}}%
\pgfpathlineto{\pgfqpoint{2.184923in}{0.565316in}}%
\pgfpathlineto{\pgfqpoint{2.217541in}{0.571971in}}%
\pgfpathlineto{\pgfqpoint{2.250160in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{2.282779in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{2.312889in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{0.601951in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{2.398199in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{2.475983in}{0.643321in}}%
\pgfpathlineto{\pgfqpoint{2.498565in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.521147in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{0.669564in}}%
\pgfpathlineto{\pgfqpoint{2.563803in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{2.583876in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{2.603949in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{2.621513in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{2.639077in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{2.674205in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{2.689259in}{0.744219in}}%
\pgfpathlineto{\pgfqpoint{2.704314in}{0.753959in}}%
\pgfpathlineto{\pgfqpoint{2.719369in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{2.734424in}{0.775026in}}%
\pgfpathlineto{\pgfqpoint{2.749479in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{2.762025in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{2.774570in}{0.807097in}}%
\pgfpathlineto{\pgfqpoint{2.787116in}{0.818256in}}%
\pgfpathlineto{\pgfqpoint{2.799662in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{2.812207in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{2.822244in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{0.864294in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{2.852354in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{2.862390in}{0.901753in}}%
\pgfpathlineto{\pgfqpoint{2.872427in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.879954in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{2.887481in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{2.895009in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.964730in}}%
\pgfpathlineto{\pgfqpoint{2.910064in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{2.917591in}{0.994010in}}%
\pgfpathlineto{\pgfqpoint{2.925119in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{2.932646in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{2.940173in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{2.945192in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{2.950210in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{2.955228in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{2.960247in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.965265in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{2.970283in}{1.145354in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{2.985338in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{2.990356in}{1.248108in}}%
\pgfpathlineto{\pgfqpoint{2.995374in}{1.283231in}}%
\pgfpathlineto{\pgfqpoint{2.997884in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{3.000393in}{1.324811in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{3.005411in}{1.375749in}}%
\pgfpathlineto{\pgfqpoint{3.007920in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{3.010429in}{1.441478in}}%
\pgfpathlineto{\pgfqpoint{3.012938in}{1.483163in}}%
\pgfpathlineto{\pgfqpoint{3.015448in}{1.534204in}}%
\pgfpathlineto{\pgfqpoint{3.017957in}{1.600038in}}%
\pgfpathlineto{\pgfqpoint{3.020466in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{3.022975in}{1.851632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/variance_cert_citeseer/variance_cert_pm_appnp_deletion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455091in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053528in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.053528in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053528in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651964in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651964in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651964in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250401in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.250401in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250401in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848837in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.848837in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848837in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801573in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.796664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305785in, y=0.758402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.158096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.119834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.519529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.481266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246756in, y=1.842698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191200in,y=1.158096in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848837in}{1.265924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499749in}{1.458085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{1.495433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549619in}{1.435797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{0.928587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.903889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.979188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{1.001476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{1.118941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{1.025571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699228in}{1.182794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{1.246647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901313in}{1.215926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150661in}{1.267731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{1.305079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{1.463507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651964in}{1.277971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801573in}{1.355679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701834in}{1.221949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.681609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.740040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200531in}{0.764738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549619in}{0.839434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{0.859915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100792in}{0.876179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649358in}{1.048462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250401in}{1.127375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499749in}{1.291826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050922in}{1.494228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654570in}{0.775581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649358in}{0.962923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100792in}{1.300862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455091in}{0.435232in}}{\pgfqpoint{2.692965in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{0.623177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901313in}{0.630406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.680404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300270in}{0.716547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400010in}{0.747871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150661in}{0.764136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350140in}{0.859915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050922in}{0.924973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851443in}{1.031595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854049in}{0.442461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449880in}{0.951478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455091in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510647in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{0.510647in}{1.825405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.732349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.703183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666202in}{1.577416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866202in,y=1.548250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance Cert.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/variance_cert_citeseer/variance_cert_pm_gcn_addition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396283in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730861in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.730861in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730861in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065440in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065440in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400019in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.400019in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400019in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734597in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734597in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069176in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069176in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403755in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.403755in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403755in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738333in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738333in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072912in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734597in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.705023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.666761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.974813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=0.936551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.244604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.206341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.514394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.476132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.784185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246976in, y=1.745922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191421in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738333in}{1.107460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347992in}{1.709992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292228in}{0.952331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455782in}{0.882635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{0.941089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682570in}{1.026523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{0.961324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124939in}{0.997296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790360in}{0.938841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180702in}{1.028771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{0.999544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{1.073736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069176in}{1.091722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511545in}{1.051254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790360in}{1.114205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957650in}{1.231114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957650in}{1.206383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738333in}{0.961324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515281in}{1.037764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{1.138936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396283in}{0.435232in}}{\pgfqpoint{2.676629in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180702in}{0.902869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{0.905117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790360in}{0.880387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013413in}{0.900621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901887in}{0.893876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{0.911862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013413in}{0.907366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{0.972565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236465in}{1.022027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459518in}{1.001792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396283in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.072912in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451838in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{0.451838in}{1.863524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607394in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807394in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Variance Cert.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/vs-baseline-old/addition_gcn_06_0075_width05_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903559in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319356in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735153in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150950in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial additions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.068815in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.068815in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053271in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.053271in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized smoothing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/vs-baseline-old/deletion_appnp_065_00075_width05_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903559in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319356in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735153in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150950in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.451272in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.451272in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.940495in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.940495in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.539493in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.539493in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.731974in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.731974in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.483353in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.483353in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.467313in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053271in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.053271in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized smoothing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/vs-baseline-old/deletion_appnp_065_005_width05_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903559in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903559in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319356in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319356in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735153in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150950in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566747in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.078985in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.491373in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.491373in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.451272in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.451272in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.566747in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.964555in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{0.529342in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{0.570922in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{0.695661in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.861979in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{0.903559in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{0.986719in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.772074in}}%
\pgfpathlineto{\pgfqpoint{1.485675in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{1.651994in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{1.735153in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{1.776733in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.859892in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.499393in}}%
\pgfpathlineto{\pgfqpoint{2.026211in}{0.483353in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.483353in}}%
\pgfpathlineto{\pgfqpoint{2.067791in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{2.109371in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.150950in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.192530in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525168in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053271in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.053271in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097716in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408827in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized smoothing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/vs-baseline-old/deletion_gcn_06_0075_width05_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584815in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.584815in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584815in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980951in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980951in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377087in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377087in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773223in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169359in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169359in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565495in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.565495in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565495in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555349in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of adversarial deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{0.659793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.621531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{0.884355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.846092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.108916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.070653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.333477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.295214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.135173in}{1.122805in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584815in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.050518in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.050518in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.129746in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.129746in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.288200in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.288200in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.327814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.327814in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.367427in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.367427in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622935in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584815in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.229216in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.229216in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.020695in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{0.916435in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584815in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.429717in}}%
\pgfpathlineto{\pgfqpoint{0.624429in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{0.664043in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{0.941338in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{0.980951in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{1.237236in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.377087in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.495928in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.535542in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{1.575155in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.614769in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.654382in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.812837in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.739994in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.892064in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.971291in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{2.050518in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{2.050518in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{2.129746in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{2.129746in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{2.169359in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.208973in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{2.288200in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{2.288200in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.327814in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.327814in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.367427in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.367427in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109459in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.567379in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{2.567379in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.109459in}{1.502482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153903in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{1.419149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465014in,y=1.380260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SparseSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153903in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465014in,y=1.225327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized smoothing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/0_2_vs_0_15_1_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892647in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892647in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297532in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.297532in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297532in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702417in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.702417in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702417in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107303in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.107303in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107303in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512188in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512188in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556659in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversarial budget \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.488002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.449739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.739663in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.739663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.701401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.991325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.953062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.242986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.204724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.494648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.456385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.015695in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{0.568739in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{0.730693in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{0.811670in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{1.410852in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.054601in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{1.293383in}}%
\pgfpathlineto{\pgfqpoint{1.216555in}{1.170215in}}%
\pgfpathlineto{\pgfqpoint{1.297532in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{1.378509in}{1.066246in}}%
\pgfpathlineto{\pgfqpoint{1.459486in}{1.004399in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{0.901035in}}%
\pgfpathlineto{\pgfqpoint{1.702417in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{2.026326in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{2.107303in}{0.577497in}}%
\pgfpathlineto{\pgfqpoint{2.188280in}{0.536397in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{0.503690in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{0.488008in}}%
\pgfpathlineto{\pgfqpoint{2.431211in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.593165in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.627509in}{0.488002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{0.568739in}{1.514415in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{0.730693in}{1.452770in}}%
\pgfpathlineto{\pgfqpoint{0.811670in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.304535in}}%
\pgfpathlineto{\pgfqpoint{1.054601in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{1.216555in}{0.490357in}}%
\pgfpathlineto{\pgfqpoint{1.297532in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.378509in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.459486in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.702417in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.026326in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.107303in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.188280in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.431211in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.593165in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.627509in}{0.488002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.543388in}}%
\pgfpathlineto{\pgfqpoint{0.528251in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{0.568739in}{1.524576in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{1.513492in}}%
\pgfpathlineto{\pgfqpoint{0.649716in}{1.501732in}}%
\pgfpathlineto{\pgfqpoint{0.690205in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{0.730693in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{0.811670in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{0.852159in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{0.933136in}{1.394504in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.374070in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{1.351553in}}%
\pgfpathlineto{\pgfqpoint{1.054601in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{1.305973in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{1.216555in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{1.297532in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{1.338021in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{1.378509in}{1.063131in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{1.459486in}{0.490794in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.580952in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.702417in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.742906in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.904860in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.985837in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.026326in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.066814in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.107303in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.147791in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.188280in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.350234in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.390722in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.431211in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.471699in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.552676in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.593165in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.627509in}{0.488002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348904in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.348904in}{1.035316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393349in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.504460in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.615571in}{1.457268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704460in,y=1.418379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.393349in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{1.504460in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{1.615571in}{1.302335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704460in,y=1.263446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized Naïve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393349in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{1.504460in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{1.615571in}{1.140249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704460in,y=1.101360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify\(\displaystyle ^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/0_3_vs_0_25_0_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897038in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.897038in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897038in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306314in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.306314in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306314in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715590in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715590in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124866in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.124866in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124866in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534142in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534142in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943418in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.943418in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943418in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversarial budget \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.724378in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.724378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.686116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.013524in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.013524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.975261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.302669in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.302669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.264407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.591815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.553553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.445728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.842698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.158096in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.880961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{0.538922in}{1.574466in}}%
\pgfpathlineto{\pgfqpoint{0.590081in}{1.569563in}}%
\pgfpathlineto{\pgfqpoint{0.641241in}{1.564800in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{1.554237in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{0.845879in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{0.897038in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{0.948198in}{1.531537in}}%
\pgfpathlineto{\pgfqpoint{0.999357in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{1.050517in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{1.505846in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{1.491021in}}%
\pgfpathlineto{\pgfqpoint{1.306314in}{1.482458in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.463805in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{1.427204in}}%
\pgfpathlineto{\pgfqpoint{1.613271in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.664430in}{1.393567in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{1.373462in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{1.327921in}}%
\pgfpathlineto{\pgfqpoint{1.869068in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{1.920228in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{2.022547in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{2.073706in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{2.124866in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{2.176025in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.806808in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{2.380663in}{0.715194in}}%
\pgfpathlineto{\pgfqpoint{2.431823in}{0.685610in}}%
\pgfpathlineto{\pgfqpoint{2.482982in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{0.628533in}}%
\pgfpathlineto{\pgfqpoint{2.585301in}{0.601374in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{0.575024in}}%
\pgfpathlineto{\pgfqpoint{2.687620in}{0.549765in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{0.525932in}}%
\pgfpathlineto{\pgfqpoint{2.789939in}{0.503725in}}%
\pgfpathlineto{\pgfqpoint{2.841099in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{2.892258in}{0.465838in}}%
\pgfpathlineto{\pgfqpoint{2.943418in}{0.451570in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{0.439874in}}%
\pgfpathlineto{\pgfqpoint{3.045737in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.096896in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{0.538922in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{0.590081in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{0.641241in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{1.547175in}}%
\pgfpathlineto{\pgfqpoint{0.845879in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{0.897038in}{1.534510in}}%
\pgfpathlineto{\pgfqpoint{0.948198in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{0.999357in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{1.050517in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{1.498514in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{1.480705in}}%
\pgfpathlineto{\pgfqpoint{1.306314in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.446654in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.417140in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.613271in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{1.664430in}{1.351787in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.296149in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{1.256670in}}%
\pgfpathlineto{\pgfqpoint{1.869068in}{1.196273in}}%
\pgfpathlineto{\pgfqpoint{1.920228in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.022547in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.073706in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.124866in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.176025in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.380663in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.431823in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.482982in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.585301in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.687620in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.789939in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.841099in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.892258in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.943418in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.045737in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.096896in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.579157in}}%
\pgfpathlineto{\pgfqpoint{0.538922in}{1.575063in}}%
\pgfpathlineto{\pgfqpoint{0.590081in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{0.641241in}{1.565224in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{1.554078in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{0.845879in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{0.897038in}{1.534577in}}%
\pgfpathlineto{\pgfqpoint{0.948198in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{0.999357in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{1.050517in}{1.512390in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{1.152835in}{1.494434in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.306314in}{1.463372in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{1.451836in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.101407in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{1.562111in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.613271in}{0.966348in}}%
\pgfpathlineto{\pgfqpoint{1.664430in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.715590in}{0.932924in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{0.914655in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{1.869068in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{1.920228in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{2.022547in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{2.073706in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{2.124866in}{0.771311in}}%
\pgfpathlineto{\pgfqpoint{2.176025in}{0.748914in}}%
\pgfpathlineto{\pgfqpoint{2.227185in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{0.701266in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{0.676878in}}%
\pgfpathlineto{\pgfqpoint{2.380663in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{2.431823in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{2.482982in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{2.585301in}{0.537196in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{2.687620in}{0.506274in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{0.480624in}}%
\pgfpathlineto{\pgfqpoint{2.789939in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.841099in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.892258in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.943418in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.045737in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.096896in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871404in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{1.871404in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{1.871404in}{1.327273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915849in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{2.138071in}{1.742072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226960in,y=1.703183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915849in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{2.138071in}{1.587139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226960in,y=1.548250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized Naïve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915849in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{2.026960in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{2.138071in}{1.432206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226960in,y=1.393317in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/iou_vs_avg_radius.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942589in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942589in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397416in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.397416in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397416in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852242in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.852242in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852242in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307069in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307069in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761896in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.761896in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761896in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.396970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.764632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.726369in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.094031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.055768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.423430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.385168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.752829in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.752829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.714567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.177156in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881453in}{0.810558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736365in}{0.829747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631827in}{0.853104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523712in}{0.989616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383734in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214651in}{1.029840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007121in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914572in}{1.192284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388746in}{1.397120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372682in}{1.401974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328928in}{1.418723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353625in}{1.409519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980211in}{0.802499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960005in}{0.803637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937353in}{0.805438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906680in}{0.807649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857833in}{0.813816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828792in}{0.817357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795116in}{0.821170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763861in}{0.825363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035304in}{0.599598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983130in}{0.608770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308916in}{1.011493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288292in}{1.015262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265976in}{1.020316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245719in}{1.024424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227745in}{1.028369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212207in}{1.032070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202789in}{1.067179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182778in}{1.071399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889688in}{1.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867995in}{1.713948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849111in}{1.729546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832676in}{1.745475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176565in}{1.150032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099735in}{1.158921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790625in}{1.840437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780266in}{1.852366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903680in}{1.196673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893657in}{1.200676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883997in}{1.205011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873912in}{1.209164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865373in}{1.213536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857617in}{1.217349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850754in}{1.222487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842169in}{1.226928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835312in}{1.231370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718365in}{1.353397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689377in}{1.353782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661752in}{1.360360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420829in}{1.371403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300160in}{1.419228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274056in}{1.572725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185808in}{1.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117050in}{1.672718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055565in}{1.682147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450851in}{0.821601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832899in}{0.984244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033045in}{0.536278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027415in}{0.717356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739178in}{0.760983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728905in}{0.795660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516124in}{0.813306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333184in}{0.844685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260589in}{0.917616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193073in}{0.949798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877108in}{0.969002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764778in}{1.014017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451895in}{1.020143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370063in}{1.050439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472984in}{0.858668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266481in}{0.984720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421338in}{1.322563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009573in}{0.518096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007308in}{0.695874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789533in}{0.748516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722026in}{0.788675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531800in}{0.824361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460808in}{0.956804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128251in}{0.995455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948113in}{1.060478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818500in}{1.081079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736555in}{1.217046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594826in}{1.268483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480077in}{1.281732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410510in}{1.337378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{1.405428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258154in}{1.414371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266481in}{0.984720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.660293in}{1.483848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523712in}{0.989616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.919080in}}%
\pgfpathlineto{\pgfqpoint{3.148056in}{1.919080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{3.092500in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.015659in}{1.365392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.770469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.741302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.615536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.586369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171215in}{1.460603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371215in,y=1.431436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/iou_vs_avg_radius_few_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667936in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667936in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026397in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026397in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384857in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.384857in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384857in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743318in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.743318in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743318in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101779in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.101779in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101779in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460240in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.460240in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460240in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586063in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.398560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.674663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.636400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.912503in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.912503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.874240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.150343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.112081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.388183in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.388183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.349921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=1.015695in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429270in}{0.553955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351349in}{0.594115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269865in}{0.609513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249780in}{0.615313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209359in}{0.637938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070535in}{0.684170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189247in}{0.676612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942571in}{0.689390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886475in}{0.701014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746502in}{0.763565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576455in}{0.791809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551696in}{0.812448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485555in}{0.823833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361314in}{0.872288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531056in}{0.488002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491762in}{0.540918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383081in}{0.564160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365792in}{0.864022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235910in}{0.955878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190385in}{0.961043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340692in}{0.937233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984168in}{1.057916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048257in}{1.028930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137532in}{1.023254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937827in}{1.076968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684612in}{0.777412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593089in}{0.791208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848695in}{0.757312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500778in}{0.821285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727740in}{0.763994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878640in}{1.211810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{1.193154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909829in}{1.186764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805714in}{1.337592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777600in}{1.362693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761814in}{1.381891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502144in}{0.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350401in}{0.528275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199670in}{0.555347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171378in}{0.580623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055108in}{0.596561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950418in}{0.598997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896396in}{0.602451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797253in}{0.619759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751343in}{0.629898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742670in}{0.647155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642620in}{0.662928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594770in}{0.691740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470199in}{0.701889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266051in}{0.732807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022173in}{0.761921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122561in}{0.759033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989691in}{0.802386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945208in}{0.854731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860498in}{0.874105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784399in}{0.902813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824120in}{0.893705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763447in}{0.918703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762218in}{0.971942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676429in}{1.007296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697541in}{0.974766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687331in}{0.976355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478946in}{0.540106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464779in}{0.560304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318881in}{0.595624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185286in}{0.612492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185211in}{0.645257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143049in}{0.694920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992039in}{0.715981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941018in}{0.735842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841529in}{0.742088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735826in}{0.776476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717765in}{0.794824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700438in}{0.823934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595440in}{0.841716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586193in}{0.869162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522449in}{0.888178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493501in}{0.892360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491211in}{0.941036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431729in}{0.959576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226813in}{0.979660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{1.018029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181285in}{1.035777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059279in}{1.109691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936509in}{1.168179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883503in}{1.260798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789505in}{1.299841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757268in}{1.358781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744947in}{1.385149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725197in}{1.489548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650892in}{1.516785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641070in}{1.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.447546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.418379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.292613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.263446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.101360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify\(\displaystyle ^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/iou_vs_avg_radius_many_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668914in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.668914in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668914in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027186in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.027186in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027186in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385459in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.385459in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385459in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743732in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.743732in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743732in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102004in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.102004in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102004in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460277in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.460277in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460277in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586063in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.708257in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.708257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.669995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.988903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=0.950640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.269548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.231286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.550194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246413in, y=1.511931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190857in,y=1.015695in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429323in}{0.565825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351443in}{0.613213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270002in}{0.631382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249928in}{0.638225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209528in}{0.664923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070777in}{0.719476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189427in}{0.710557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942880in}{0.725635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886813in}{0.739351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746914in}{0.813160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576956in}{0.846487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552210in}{0.870841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486104in}{0.884275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361928in}{0.941450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531056in}{0.488002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491783in}{0.550441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383158in}{0.577866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366403in}{0.931697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236589in}{1.040084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191089in}{1.046179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341317in}{1.018083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984980in}{1.160487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049035in}{1.126284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138263in}{1.119587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938663in}{1.182967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685056in}{0.829498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593581in}{0.845777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849053in}{0.805782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501319in}{0.881268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728162in}{0.813666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879508in}{1.342077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886395in}{1.320065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910680in}{1.312524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806619in}{1.490498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778521in}{1.520116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762742in}{1.542769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486072in}{0.494091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482666in}{0.514911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200153in}{0.532015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168063in}{0.557345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149091in}{0.572778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968244in}{0.587900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815014in}{0.609215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722267in}{0.613603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713469in}{0.620115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647920in}{0.649166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592544in}{0.673555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482458in}{0.681514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245695in}{0.709483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199124in}{0.714340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002670in}{0.744730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157860in}{0.742270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982518in}{0.780081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938578in}{0.824863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798122in}{0.871234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820801in}{0.866434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847642in}{0.865628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762340in}{0.889439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728796in}{0.950023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673855in}{0.957470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473522in}{0.526549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454504in}{0.549535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326246in}{0.574233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180465in}{0.612396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178538in}{0.633724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144403in}{0.657285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123458in}{0.676323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971058in}{0.700265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942773in}{0.727315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829546in}{0.738289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739234in}{0.765070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703490in}{0.784557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691292in}{0.808449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579231in}{0.839489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573282in}{0.859880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504858in}{0.879698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481649in}{0.932918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427660in}{0.957792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209094in}{0.972694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190376in}{1.008492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172849in}{1.029730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050269in}{1.101637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923756in}{1.156643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875702in}{1.244825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770392in}{1.282739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744823in}{1.351984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739889in}{1.386857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714405in}{1.419442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705877in}{1.476381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651501in}{1.510007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656122in}{1.492622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641070in}{1.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971058in}{0.700265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546570in}{0.435232in}}{\pgfqpoint{2.078985in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.006511in}{-0.024552in}}{\pgfqpoint{0.012757in}{-0.021965in}}{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.021965in}{-0.012757in}}{\pgfqpoint{0.024552in}{-0.006511in}}{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024552in}{0.006511in}}{\pgfqpoint{0.021965in}{0.012757in}}{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.012757in}{0.021965in}}{\pgfqpoint{0.006511in}{0.024552in}}{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.006511in}{0.024552in}}{\pgfqpoint{-0.012757in}{0.021965in}}{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.021965in}{0.012757in}}{\pgfqpoint{-0.024552in}{0.006511in}}{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024552in}{-0.006511in}}{\pgfqpoint{-0.021965in}{-0.012757in}}{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.012757in}{-0.021965in}}{\pgfqpoint{-0.006511in}{-0.024552in}}{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189427in}{0.710557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546570in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.447546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.418379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.292613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.263446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.005305in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.005045in}{-0.001639in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.003118in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.101360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify\(\displaystyle ^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pascal/iou_vs_avg_radius_masked.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553678in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.553678in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553678in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178932in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.178932in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178932in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804185in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804185in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429439in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.429439in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429439in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556659in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mIOU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435783in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.397520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.683745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.645483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.931708in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.931708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.893445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.179670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.141408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.427632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.389370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.015695in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. cert. radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505557in}{0.506486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444297in}{0.588705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316079in}{0.621022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983258in}{0.689338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915279in}{0.783934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797820in}{0.801601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681747in}{0.952256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569694in}{1.061011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331857in}{1.075661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171114in}{1.150884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166470in}{1.183648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955862in}{1.253411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937188in}{1.361290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664813in}{1.369843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584935in}{1.543388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528383in}{0.488082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462894in}{0.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026052in}{0.545633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988634in}{0.586117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633978in}{0.620845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618059in}{0.642651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217923in}{0.654059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067561in}{0.658628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897447in}{0.674772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{2.137793in}{1.160925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505557in}{0.488002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444297in}{0.566260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316079in}{0.574372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983258in}{0.636785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915279in}{0.704639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797820in}{0.709784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681747in}{0.828412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569694in}{0.906792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331857in}{0.915367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171114in}{0.969777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166470in}{0.999439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955862in}{1.051316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937188in}{1.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664813in}{1.138547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584935in}{1.266163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.035316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.447546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.418379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Localized LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathmoveto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.292613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.263446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CenterSmooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584513in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784513in,y=1.101360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SegCertify\(\displaystyle ^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

